On the Lipschitz Constant of the RSK Correspondence

We view the RSK correspondence as associating to each permutation $\pi \in S_n$ a Young diagram $\lambda=\lambda(\pi)$, i.e. a partition of $n$. Suppose now that $\pi$ is left-multiplied by $t$ transpositions, what is the largest number of cells in $\lambda$ that can change as a result? It is natural refer to this question as the search for the Lipschitz constant of the RSK correspondence. We show upper bounds on this Lipschitz constant as a function of $t$. For $t=1$, we give a construction of permutations that achieve this bound exactly. For larger $t$ we construct permutations which come close to matching the upper bound that we prove.

==> tableaux-blocks.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tableaux-blocks.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6774,6099)(1564,-6373)
\put(7021,-6226){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mu$-block}%
}}}}
\put(7066,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda$-block}%
}}}}
\end{picture}%


==> tableaux-t1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tableaux-t1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5649,2949)(2014,-3223)
\put(5986,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}(i, j)}%
}}}}
\put(2881,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}(i', j')}%
}}}}
\put(2926,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{17}{20.4}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}(i, j')}%
}}}}
\end{picture}%

